SpecuSym: Speculative Symbolic Execution for Cache Timing Leak Detection

CPU cache is a limited but crucial storage component in modern processors, whereas the cache timing side-channel may inadvertently leak information through the physically measurable timing variance. Speculative execution, an essential processor optimization, and a source of such variances, can cause severe detriment on deliberate branch mispredictions. Despite static analysis could qualitatively verify the timing-leakage-free property under speculative execution, it is incapable of producing endorsements including inputs and speculated flows to diagnose leaks in depth. This work proposes a new symbolic execution based method, SpecuSym, for precisely detecting cache timing leaks introduced by speculative execution. Given a program (leakage-free in non-speculative execution), SpecuSymsystematically explores the program state space, models speculative behavior at conditional branches, and accumulates the cache side effects along with subsequent path explorations. During the dynamic execution, SpecuSymconstructs leak predicates for memory visits according to the specified cache model and conducts a constraint-solving based cache behavior analysis to inspect the new cache behaviors. We have implementedSpecuSymatop KLEE and evaluated it against 15 open-source benchmarks. Experimental results show thatSpecuSymsuccessfully detected from 2 to 61 leaks in 6 programs under 3 different cache settings and identified false positives in 2 programs reported by recent work.

==> fig_flow.tex <==
\definecolor{salmon}{RGB}{255,191,191}
\definecolor{leak}{RGB}{255,151,117}
\begin{tikzpicture}[fill=blue!20,font=\scriptsize] 
  \tikzstyle{arrow}=[thick,->,>=stealth,black]
  \tikzstyle{txt}=[above=5pt,right,text width=1.6cm]
  \tikzstyle{long_txt}=[above=5pt,right,text width=2cm]
  \tikzstyle{short_txt}=[above=5pt,right,text width=1.4cm]

  % blocks on left    			
  \draw [rounded corners=3] (0.0, 2.2) rectangle (1.5, 2.8);
  \node [above=5pt,right,text width=1.6cm] at (0.25, 2.45) {Symbolic};
  \node [above=5pt,right,text width=1.6cm] at (0.01, 2.2) {Sensitive Input};

  \draw [rounded corners=3] (0.0, 1.2) rectangle (1.5, 2.0);
  \node [above=5pt,right,text width=1.6cm] at (0.1, 1.55) {Leakage-free};
  \node [above=5pt,right,text width=1.6cm] at (0.15, 1.3) {Program $\prog$};

  \draw [rounded corners=3] (0.0, 0.4) rectangle (1.5, 1.0);
  \node [above=5pt,right,text width=1.6cm] at (0.17, 0.65) {Insensitive};
  \node [above=5pt,right,text width=1.6cm] at (0.15, 0.4) {Plain Input};

  % line connecting first column and second column
  \draw [arrow](1.5, 2.3)--(2.0, 1.7);
  \draw [arrow](1.5, 1.6)--(2.0, 1.6);
  \draw [arrow](1.5, 0.9)--(2.0, 1.5);
  

  % blocks in the second column
  \draw [fill=lightgray, rounded corners=3] (2.0, 1.2) rectangle (3.6, 2.0);
  \node [txt] at (2.32,1.55){Symbolic};
  \node [txt] at (2.3,1.3){Execution};

  % blocks in the third column
  \draw [fill=blue!20, rounded corners=3] (4.2, 0) rectangle (6.3, 0.8);
  \node [txt] at (4.9,0.35){Cache};
  \node [long_txt] at (4.5,0.1){State Modeling};
  \draw [arrow] (2.8,0.4)--(2.8,1.2);
  \draw (2.8,0.4)--(4.2,0.4);
  
  \draw [fill=blue!20, rounded corners=3](4.2, 1.2) rectangle (6.3, 2.0);
  \node [txt] at (4.9,1.55){Cache};
  \node [long_txt] at (4.35,1.3){Behavior Analysis};
  \draw [arrow](5.25,0.8)--(5.25,1.2);
  \draw [arrow](3.6,1.6)--(4.2,1.6);

  \draw [fill=blue!20, rounded corners=3] (4.2, 2.4) rectangle (6.3, 3.2);
  \node [txt] at (4.6, 2.75) {Speculative};
  \node [long_txt] at (4.3, 2.5) {Execution Modeling};
  \draw [arrow](2.8, 2.8)--(2.8, 2.0);
  \draw (2.8, 2.8)--(4.2, 2.8);
  \draw [arrow] (5.25, 2.4)--(5.25, 2.0);

  % line connecting first column and second column
  \draw [arrow](6.3,1.6)--(6.8,1.6);

  % The fourth column
  \draw [fill=orange, rounded corners=3](6.8, 1.2) rectangle (8.5, 2.0);
  \node [txt] at (7,1.55){New Timing};
  \node [txt] at (6.9,1.3){Leak Witnesses};

  % the dashed rectangle
  \draw [dashed,black,thin,rounded corners=3](1.75, -0.2) rectangle (6.55, 3.4);

  % the numbers
  \node [draw,circle,fill=white,minimum size=2pt,inner sep=2pt] at (4.2,3.18) {1};
  \node [draw,circle,fill=white,minimum size=2pt,inner sep=2pt] at (4.2,0.8) {2};
  \node [draw,circle,fill=white,minimum size=2pt,inner sep=2pt] at (4.2,2.0) {3};
  \node [draw,circle,fill=white,minimum size=2pt,inner sep=2pt] at (6.8,2.0) {4};

\end{tikzpicture}


